Proof-relevant pi-calculus

Formalising the pi-calculus is an illuminating test of the expressiveness of logical frameworks and mechanised metatheory systems, because of the presence of name binding, labelled transitions with name extrusion, bisimulation, and structural congruence. Formalisations have been undertaken in a variety of systems, primarily focusing on well-studied (and challenging) properties such as the theory of process bisimulation. We present a formalisation in Agda that instead explores the theory of concurrent transitions, residuation, and causal equivalence of traces, which has not previously been formalised for the pi-calculus. Our formalisation employs de Bruijn indices and dependently-typed syntax, and aligns the "proved transitions" proposed by Boudol and Castellani in the context of CCS with the proof terms naturally present in Agda's representation of the labelled transition relation. Our main contributions are proofs of the "diamond lemma" for residuation of concurrent transitions and a formal definition of equivalence of traces up to permutation of transitions.

==> fig/lemma/illustrate/pop-after-push.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\Gamma$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\Gamma$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};
  \node [anchor=east, below of=3C] (4C) {$x$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{x}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (4C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\Gamma$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\Gamma$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\id$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (1E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/pop-swap.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\swap{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (0B);
  \draw (2A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=1D] (3D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (0E);
  \draw (2D) edge[out=0,in=180,|->] (1E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/pop-zero-after-suc-push.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {3};
  \node [anchor=east, below of=3B] (4B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\push{}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\pop{}{0}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (2A) edge[out=0,in=180,|->] (3B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (1C);
  \draw (3B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=2D] (3D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\id$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (1E);
  \draw (2D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/push-comm-pop-comm.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\Gamma$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {$\plus{x}{1}$};

  \node [anchor=east, right of=LabelA, node distance=2.6cm] (LabelB) {$\suc{\Gamma}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelB, node distance=2.6cm] (LabelC) {$\suc{\Delta}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {$\suc{\rho 0}$};
  \node [anchor=east, below of=1C] (2C) {$\suc{\rho(\suc{x})}$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\suc{\rho}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[out=0,in=180,|->] (1C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=0C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\Gamma$};
  \node [anchor=west, below of=LabelD] (0D) {$x$};

  \node [anchor=east, right of=LabelD, node distance=2.3cm] (LabelE) {$\Delta$};
  \node [anchor=east, below of=LabelE] (0E) {$\rho x$};

  \node [anchor=east, right of=LabelE, node distance=2.5cm] (LabelF) {$\suc{\Delta}$};
  \node [anchor=east, below of=LabelF] (0F) {$\suc{\rho x}$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\rho$} (LabelE);
  \draw (LabelE) edge[out=0,in=180,->] node {$\push{}$} (LabelF);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (0E) edge[out=0,in=180,|->] (0F);
\end{tikzpicture}
}


==> fig/lemma/illustrate/swap-after-suc-swap-after-swap.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {2};
  \node [anchor=west, below of=2A] (3A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \node [anchor=west, right of=LabelC, node distance=2.5cm] (LabelD) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {2};
  \node [anchor=west, below of=2D] (3D) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelC);
  \draw (LabelC) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelD);
  \draw (0A) edge[,out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (0B);
  \draw (2A) edge[,out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (0C);
  \draw (1B) edge[,out=0,in=180,|->] (2C);
  \draw (2B) edge[,out=0,in=180,|->] (1C);
  \draw (0C) edge[out=0,in=180,|->] (1D);
  \draw (1C) edge[,out=0,in=180,|->] (0D);
  \draw (2C) edge[,out=0,in=180,|->] (2D);

  \node [right of=2B, below of=0B, yshift=-0.5cm, node distance=1.25cm] {\Large $=$};

  \node [anchor=west] at (0,-3.25) (LabelAA) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelAA] (0AA) {0};
  \node [anchor=west, below of=0AA] (1AA) {1};
  \node [anchor=west, below of=1AA] (2AA) {2};
  \node [anchor=west, below of=2AA] (3AA) {$\vdots$};

  \node [anchor=east, right of=LabelAA, node distance=2.5cm] (LabelBB) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelBB] (0BB) {0};
  \node [anchor=east, below of=0BB] (1BB) {1};
  \node [anchor=east, below of=1BB] (2BB) {2};
  \node [anchor=east, below of=2BB] (3BB) {$\vdots$};

  \node [anchor=east, right of=LabelBB, node distance=2.5cm] (LabelCC) {$\plus{\Gamma}{3}$};
  \node [anchor=east, below of=LabelCC] (0CC) {0};
  \node [anchor=east, below of=0CC] (1CC) {1};
  \node [anchor=east, below of=1CC] (2CC) {2};
  \node [anchor=east, below of=2CC] (3CC) {$\vdots$};

  \node [anchor=west, right of=LabelCC, node distance=2.5cm] (LabelDD) {$\plus{\Gamma}{3}$};
  \node [anchor=west, below of=LabelDD] (0DD) {0};
  \node [anchor=west, below of=0DD] (1DD) {1};
  \node [anchor=west, below of=1DD] (2DD) {2};
  \node [anchor=west, below of=2DD] (3DD) {$\vdots$};

  \draw (LabelAA) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelBB);
  \draw (LabelBB) edge[out=0,in=180,->] node {$\suc{\swap{\Gamma}}$} (LabelCC);
  \draw (LabelCC) edge[out=0,in=180,->] node {$\swap{\suc{\Gamma}}$} (LabelDD);
  \draw (0AA) edge[,out=0,in=180,|->] (0BB);
  \draw (1AA) edge[out=0,in=180,|->] (2BB);
  \draw (2AA) edge[,out=0,in=180,|->] (1BB);
  \draw (0BB) edge[,out=0,in=180,|->] (1CC);
  \draw (1BB) edge[,out=0,in=180,|->] (0CC);
  \draw (2BB) edge[out=0,in=180,|->] (2CC);
  \draw (0CC) edge[,out=0,in=180,|->] (0DD);
  \draw (1CC) edge[,out=0,in=180,|->] (2DD);
  \draw (2CC) edge[out=0,in=180,|->] (1DD);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-push-1.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\push{\suc{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\Gamma}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (1B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\suc{\push{\Gamma}}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (0E);
  \draw (1D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-push-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\vdots$};

  \node [anchor=east, right of=LabelA, node distance=2.5cm] (LabelB) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {2};
  \node [anchor=east, below of=2B] (3B) {$\vdots$};

  \node [anchor=east, right of=LabelB, node distance=2.5cm] (LabelC) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {2};
  \node [anchor=east, below of=2C] (3C) {$\vdots$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\suc{\push{\Gamma}}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{\Gamma}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=1C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\suc{\Gamma}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\vdots$};

  \node [anchor=east, right of=LabelD, node distance=2.5cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {2};
  \node [anchor=east, below of=2E] (3E) {$\vdots$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\push{\suc{\Gamma}}$} (LabelE);
  \draw (0D) edge[out=0,in=180,|->] (1E);
  \draw (1D) edge[out=0,in=180,|->] (2E);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/illustrate/swap-suc-suc.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=0.5cm, auto]
  \node [anchor=west] at (0,0) (LabelA) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelA] (0A) {0};
  \node [anchor=west, below of=0A] (1A) {1};
  \node [anchor=west, below of=1A] (2A) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelA, node distance=2.6cm] (LabelB) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelB] (0B) {0};
  \node [anchor=east, below of=0B] (1B) {1};
  \node [anchor=east, below of=1B] (2B) {$\plus{\rho x}{2}$};

  \node [anchor=east, right of=LabelB, node distance=2.6cm] (LabelC) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelC] (0C) {0};
  \node [anchor=east, below of=0C] (1C) {1};
  \node [anchor=east, below of=1C] (2C) {$\plus{\rho x}{2}$};

  \draw (LabelA) edge[out=0,in=180,->] node {$\plus{\rho}{2}$} (LabelB);
  \draw (LabelB) edge[out=0,in=180,->] node {$\swap{}$} (LabelC);
  \draw (0A) edge[out=0,in=180,|->] (0B);
  \draw (1A) edge[out=0,in=180,|->] (1B);
  \draw (2A) edge[out=0,in=180,|->] (2B);
  \draw (0B) edge[out=0,in=180,|->] (1C);
  \draw (1B) edge[out=0,in=180,|->] (0C);
  \draw (2B) edge[out=0,in=180,|->] (2C);

  \node [right of=0C, node distance=1cm] {\Large $=$};

  \node [anchor=west, right of=LabelC, node distance=2cm] (LabelD) {$\plus{\Gamma}{2}$};
  \node [anchor=west, below of=LabelD] (0D) {0};
  \node [anchor=west, below of=0D] (1D) {1};
  \node [anchor=west, below of=1D] (2D) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelD, node distance=2.6cm] (LabelE) {$\plus{\Gamma}{2}$};
  \node [anchor=east, below of=LabelE] (0E) {0};
  \node [anchor=east, below of=0E] (1E) {1};
  \node [anchor=east, below of=1E] (2E) {$\plus{x}{2}$};

  \node [anchor=east, right of=LabelE, node distance=2.6cm] (LabelF) {$\plus{\Delta}{2}$};
  \node [anchor=east, below of=LabelF] (0F) {0};
  \node [anchor=east, below of=0F] (1F) {1};
  \node [anchor=east, below of=1F] (2F) {$\plus{\rho x}{2}$};

  \draw (LabelD) edge[out=0,in=180,->] node {$\swap{}$} (LabelE);
  \draw (LabelE) edge[out=0,in=180,->] node {$\plus{\rho}{2}$} (LabelF);
  \draw (0D) edge[out=0,in=180,|->] (1E);
  \draw (1D) edge[out=0,in=180,|->] (0E);
  \draw (2D) edge[out=0,in=180,|->] (2E);
  \draw (0E) edge[out=0,in=180,|->] (0F);
  \draw (1E) edge[out=0,in=180,|->] (1F);
  \draw (2E) edge[out=0,in=180,|->] (2F);
\end{tikzpicture}
}
\end{center}


==> fig/lemma/pop-after-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\Gamma$};
  \node (GammaB) [node distance=3cm, right of=GammaA] {$\suc{\Gamma}$};
  \node (GammaC) [below of=GammaB] {$\Gamma$};
  \draw[->] (GammaA) to node {$\push{}$} (GammaB);
  \draw[-,double distance=1pt] (GammaA) to node [xshift=0.8em, swap] {} (GammaC);
  \draw[->, shift left=0.2em] (GammaB) to node {$\pop{}{x}$} (GammaC);
\end{tikzpicture}
}


==> fig/lemma/pop-swap.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=3cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (P) {$\plus{\Gamma}{2}$};
  \node (PPrime) [right of=P] {$\plus{\Gamma}{2}$};
  \node (Q) [right of=PPrime] {$\suc{\Gamma}$};
  \draw[->, shift left=0.2em] (P) to node {$\swapR$} (PPrime);
  \draw[->, shift right=0.2em] (P) to node [swap] {$\id$} (PPrime);
  \draw[->] (PPrime) to node {$\pop{\suc{\Gamma}}{0}$} (Q);
\end{tikzpicture}
}


==> fig/lemma/pop-zero-after-suc-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\suc{\Gamma}$};
  \node (GammaB) [node distance=3cm, right of=GammaA] {$\plus{\Gamma}{2}$};
  \node (GammaC) [below of=GammaB] {$\suc{\Gamma}$};
  \draw[->] (GammaA) to node {$\suc{\push{\Gamma}}$} (GammaB);
  \draw[-,double distance=1pt] (GammaA) to node [xshift=0.8em, swap] {} (GammaC);
  \draw[->, shift left=0.2em] (GammaB) to node {$\pop{\suc{\Gamma}}{0}$} (GammaC);
\end{tikzpicture}
}


==> fig/lemma/push-comm-pop-comm.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {$\Gamma$};
  \node (Q) [below of=P] {$\Delta$};
  \node (PPrime) [node distance=2.6cm, right of=P] {$\suc{\Gamma}$};
  \node (QPrime) [below of=PPrime] {$\suc{\Delta}$};
  \node (PDoublePrime) [node distance=2.9cm, right of=PPrime] {$\Gamma$};
  \node (QDoublePrime) [below of=PDoublePrime] {$\Delta$};
  \draw[->] (P) to node {$\push{\Gamma}$} (PPrime);
  \draw[->] (Q) to node [swap] {$\push{\Delta}$} (QPrime);
  \draw[->] (QPrime) to node [swap] {$\pop{\Delta}{\rho x}$} (QDoublePrime);
  \draw[->] (P) to node [swap] {$\rho$} (Q);
  \draw[->] (PPrime) to node {$\suc{\rho}$} (QPrime);
  \draw[->] (PPrime) to node {$\pop{\Gamma}{x}$} (PDoublePrime);
  \draw[->] (PDoublePrime) to node {$\rho$} (QDoublePrime);
\end{tikzpicture}
}


==> fig/lemma/swap-after-suc-swap-after-swap.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (GammaA) {$\plus{\Gamma}{3}$};
  \node (GammaB) [right of=GammaA, above of=GammaA] {$\plus{\Gamma}{3}$};
  \node (GammaC) [node distance=3cm, right of=GammaB] {$\plus{\Gamma}{3}$};
  \node (GammaD) [right of=GammaA, below of=GammaA] {$\plus{\Gamma}{3}$};
  \node (GammaE) [node distance=3cm, right of=GammaD] {$\plus{\Gamma}{3}$};
  \node (GammaF) [right of=GammaC, below of=GammaC] {$\plus{\Gamma}{3}$};
  \draw[->] (GammaA) to node {$\sub{\swapR}{\suc{\Gamma}}$} (GammaB);
  \draw[->] (GammaB) to node {$\suc{\sub{\swapR}{\Gamma}}$} (GammaC);
  \draw[->] (GammaA) to node [swap] {$\suc{\sub{\swapR}{\Gamma}}$} (GammaD);
  \draw[->] (GammaD) to node [swap] {$\sub{\swapR}{\suc{\Gamma}}$} (GammaE);
  \draw[->] (GammaC) to node {$\sub{\swapR}{\suc{\Gamma}}$} (GammaF);
  \draw[->] (GammaE) to node [swap] {$\suc{\sub{\swapR}{\Gamma}}$} (GammaF);
\end{tikzpicture}
}


==> fig/lemma/swap-push.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto, baseline={([yshift=-.5ex]current bounding box.center)}]
  \node (P) {$\suc{\Gamma}$};
  \node (PPrime) [node distance=3cm, right of=P] {$\plus{\Gamma}{2}$};
  \node (Q) [below of=PPrime] {$\plus{\Gamma}{2}$};
  \draw[->] (P) to node {$\suc{\push{\Gamma}}$} (PPrime);
  \draw[->] (P) to node [xshift=0.8em, swap] {$\push{\suc{\Gamma}}$} (Q);
  \draw[->, shift left=0.2em] (PPrime) to node {$\swapR$} (Q);
  \draw[->, shift left=0.2em] (Q) to node {$\swapR$} (PPrime);
\end{tikzpicture}
}


==> fig/lemma/swap-suc-suc.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) {$\plus{\Gamma}{2}$};
  \node (Q) [below of=P] {$\plus{\Delta}{2}$};
  \node (PPrime) [node distance=2.8cm, right of=P] {$\plus{\Gamma}{2}$};
  \node (QPrime) [below of=PPrime] {$\plus{\Delta}{2}$};
  \draw[->] (P) to node {$\swap{\Gamma}$} (PPrime);
  \draw[->] (Q) to node [swap] {$\swap{\Delta}$} (QPrime);
  \draw[->] (P) to node [swap] {$\plus{\rho}{2}$} (Q);
  \draw[->] (PPrime) to node {$\plus{\rho}{2}$} (QPrime);
\end{tikzpicture}
}


==> fig/residual/illustrate/capture-different-binder-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (Q) [node distance=2cm] {$\Gamma \vdash Q$};
  \node (SPrime) [below of=Q, right of=Q] {$\suc{\Gamma} \vdash S'$};
  \node (S) [right of=Q, above of=Q] {$\suc{\Gamma} \vdash S$};
  \node (QPrime) [node distance=3.5cm, right of=S] {$\plus{\Gamma}{2} \vdash Q'$};
  \node (SwapQPrime) [below of=QPrime] {$\plus{\Gamma}{2} \vdash \ren{\swapR}{Q'}$};
  \node (QDoublePrime) [node distance=3.5cm, right of=SPrime] {$\plus{\Gamma}{2} \vdash Q''$};
  \draw[->] (Q) to node [yshift=-1ex] {$\cxtRaw{F}{\piBoundOutput{x}}$} (S);
  \draw[->] (Q) to node [yshift=1ex,swap] {$\cxtRaw{F'}{\piBoundOutput{u}}$} (SPrime);
  \draw[->] (S) to node {$\cxtRaw{(\residual{F'}{F})}{\piBoundOutput{u+1}}$} (QPrime);
  \draw[->] (SPrime) to node [swap] {$\cxtRaw{(\residual{F}{F'})}{\piBoundOutput{x+1}}$} (QDoublePrime);
  \draw[->] (QPrime) to node {$\ren{\swapR}{}$} (SwapQPrime);
  \draw[->] (SwapQPrime) to node {$\phi$} (QDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-different-binder-3.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {$\Gamma \vdash \piPar{P}{Q}$};
  \node (NuRPrimeSPrime) [below of=PQ, right of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R'}{S'})}$};
  \node (RS) [right of=PQ, above of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R}{S})}$};
  \node (NuSwapPPrimeQPrime) [node distance=6cm, right of=RS] {
    $\Gamma \vdash \piRestrict{\piRestrict{(\piPar{\ren{\swapR}{P'}}{\ren{\swapR}{Q'}})}}$
  };
  \node (NuPPrimeQPrime) [below of=NuSwapPPrimeQPrime] {
    $\Gamma \vdash \piRestrict{\piRestrict{(\piPar{P'}{Q'})}}$
  };
  \node (NuPDoublePrimeQDoublePrime) [node distance=6cm, right of=NuRPrimeSPrime] {
    $\Gamma \vdash \piRestrict{\piRestrict{(\piPar{P''}{Q''})}}$
  };
  \draw[->] (PQ) to node [xshift=1ex,yshift=-1.5ex] {$\piParLNu{E}{F}$} (RS);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\piParLNu{E'}{F'}$} (NuRPrimeSPrime);
  \draw[->] (RS) to node {
    $\piRestrictA{\piTau}{(\piParLNu{\residual{E'}{E}}{\residual{F'}{F}})}$
  } (NuSwapPPrimeQPrime);
  \draw[->] (NuRPrimeSPrime) to node [swap] {
    $\piRestrictA{\piTau}{(\piParLNu{\residual{E}{E'}}{\residual{F}{F'}})}$
  } (NuPDoublePrimeQDoublePrime);
  \draw[->] (NuSwapPPrimeQPrime) to node {$\congRestrictSwap{\piPar{P'}{Q'}}$} (NuPPrimeQPrime);
  \draw[->] (NuPPrimeQPrime) to node {$\piRestrict{\piRestrict{(\piPar{\phi}{\psi}})}$} (NuPDoublePrimeQDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-same-binder-1.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {$\Gamma \vdash P$};
  \node (RPrime) [below of=P, right of=P] {$\suc{\Gamma} \vdash R'$};
  \node (R) [right of=P, above of=P] {$\suc{\Gamma} \vdash R$};
  \node (PPrime) [node distance=3.5cm, right of=R] {$\plus{\Gamma}{2} \vdash P'$};
  \node (SwapPPrime) [below of=PPrime] {$\plus{\Gamma}{2} \vdash \ren{\swapR}{P'}$};
  \node (PDoublePrime) [node distance=3.5cm, right of=RPrime] {$\plus{\Gamma}{2} \vdash P''$};
  \draw[->] (P) to node [yshift=-1ex] {$\cxtRaw{E}{\piInput{x}}$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$\cxtRaw{E'}{\piInput{u}}$} (RPrime);
  \draw[->] (R) to node {$\cxtRaw{(\residual{E'}{E})}{\piInput{u+1}}$} (PPrime);
  \draw[->] (RPrime) to node [swap] {$\cxtRaw{(\residual{E}{E'})}{\piInput{x+1}}$} (PDoublePrime);
  \draw[->] (PPrime) to node {$\ren{\swapR}{}$} (SwapPPrime);
  \draw[->] (SwapPPrime) to node {$\phi$} (PDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-same-binder-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (Q) [node distance=2cm] {$\Gamma \vdash Q$};
  \node (SPrime) [below of=Q, right of=Q] {$\suc{\Gamma} \vdash S'$};
  \node (S) [right of=Q, above of=Q] {$\suc{\Gamma} \vdash S$};
  \node (QPrime) [node distance=3.5cm, right of=S] {$\suc{\Gamma} \vdash Q'$};
  \node (QDoublePrime) [node distance=3.5cm, right of=SPrime] {$\suc{\Gamma} \vdash Q''$};
  \draw[->] (Q) to node [yshift=-1ex] {$\cxtRaw{F}{\piBoundOutput{x}}$} (S);
  \draw[->] (Q) to node [yshift=1ex,swap] {$\cxtRaw{F'}{\piBoundOutput{u}}$} (SPrime);
  \draw[->] (S) to node {$\cxtRaw{(\residual{F'}{F})}{\piOutput{u+1}{0}}$} (QPrime);
  \draw[->] (SPrime) to node [swap] {$\cxtRaw{(\residual{F}{F'})}{\piOutput{x+1}{0}}$} (QDoublePrime);
  \draw[->] (QPrime) to node {$\psi$} (QDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/capture-same-binder-3.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {$\Gamma \vdash \piPar{P}{Q}$};
  \node (NuRPrimeSPrime) [below of=PQ, right of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R'}{S'})}$};
  \node (RS) [right of=PQ, above of=PQ] {$\Gamma \vdash \piRestrict{(\piPar{R}{S})}$};
  \node (NuSwapPPrimeQPrime) [node distance=6cm, right of=RS] {
    $\Gamma \vdash \piRestrict{(\piPar{\ren{(\pop{}{0})}{\ren{\swapR}{P'}}}{Q'})}$
  };
  \node (NuPPrimeQPrime) [below of=NuSwapPPrimeQPrime] {
    $\Gamma \vdash \piRestrict{(\piPar{\ren{(\pop{}{0})}{P'}}{Q'})}$
  };
  \node (NuPDoublePrimeQDoublePrime) [node distance=6cm, right of=NuRPrimeSPrime] {
    $\Gamma \vdash \piRestrict{(\piPar{\ren{(\pop{}{0})}{P''}}{Q''})}$
  };
  \draw[->] (PQ) to node [xshift=1ex,yshift=-1.5ex] {$\piParLNu{E}{F}$} (RS);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\piParLNu{E'}{F'}$} (NuRPrimeSPrime);
  \draw[->] (RS) to node {
    $\piRestrictA{\piTau}{(\piParLTau{\residual{E'}{E}}{\residual{F'}{F}}{0})}$
  } (NuSwapPPrimeQPrime);
  \draw[->] (NuRPrimeSPrime) to node [swap] {
    $\piRestrictA{\piTau}{(\piParLTau{\residual{E}{E'}}{\residual{F}{F'}}{0})}$
  } (NuPDoublePrimeQDoublePrime);
  \draw[-,double distance=1pt] (NuSwapPPrimeQPrime) to node {$\piRestrict{(\piPar{\alpha}{Q'})}$} (NuPPrimeQPrime);
  \draw[->] (NuPPrimeQPrime) to node {$\piRestrict{(\piPar{\ren{(\pop{}{0})}{\phi}}{\psi})}$} (NuPDoublePrimeQDoublePrime);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/inputs.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {
    $\Gamma \vdash \piPar{\piAction{\piInput{x}}{P}}{\piAction{\piInput{z}}{Q}}$
  };
  \node (PPushQ) [right of=PQ, above of=PQ] {
    $\plus{\Gamma}{1} \vdash \piPar{P}{\piAction{\piInput{\plus{z}{1}}}{\ren{(\suc{\push{}})}{Q}}}$
  };
  \node (PushPQ) [below of=PQ, right of=PQ] {
    $\plus{\Gamma}{1} \vdash \piPar{\piAction{\piInput{\plus{x}{1}}}{\ren{(\suc{\push{}})}{P}}}{Q}$
  };
  \node (PushPSucPushQ) [node distance=6.4cm, right of=PPushQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{\push{}}{P}}{\ren{(\suc{\push{}})}{Q}}$
  };
  \node (SwapPSwapQ) [below of=PushPSucPushQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{\swapR}{\ren{\pushR}{P}}}{\ren{\swapR}{\ren{(\suc{\pushR})}{Q}}}$
  };
  \node (SucPushPPushQ) [node distance=6.4cm, right of=PushPQ] {
    $\plus{\Gamma}{2} \vdash \piPar{\ren{(\suc{\push{}})}{P}}{\ren{\push{}}{Q}}$
  };
  \draw[->] (PQ) to node [yshift=-1ex] {$\piInput{x}$} (PPushQ);
  \draw[->] (PQ) to node [xshift=-1ex,yshift=2ex,swap] {$\piInput{z}$} (PushPQ);
  \draw[->] (PPushQ) to node {$\piInput{\suc{z}}$} (PushPSucPushQ);
  \draw[->] (PushPQ) to node [swap] {$\piInput{\suc{x}}$} (SucPushPPushQ);
  \draw[->] (PushPSucPushQ) to node {$\ren{\swapR}{}$} (SwapPSwapQ);
  \draw[-,double distance=1pt] (SwapPSwapQ) to node {$\piPar{\alpha}{\beta}$} (SucPushPPushQ);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/pentagon.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {
    $\Gamma \vdash P$
  };
  \node (R) [right of=P, above of=P] {
    $\Gamma' \vdash R$
  };
  \node (RPrime) [below of=P, right of=P] {
    $\Gamma'' \vdash R'$
  };
  \node (Q) [node distance=3.25cm, right of=R] {
    $\plus{\Gamma}{\Delta} \vdash Q$
  };
  \node (QPrime) [node distance=3.25cm, right of=RPrime] {
    $\plus{\Gamma}{\Delta} \vdash Q'$
  };
  \draw[->] (P) to node [yshift=-1ex] {$E$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$E'$} (RPrime);
  \draw[->] (R) to node {$\residual{E'}{E}$} (Q);
  \draw[->] (RPrime) to node [swap] {$\residual{E}{E'}$} (QPrime);
  \draw[dotted, ->] (Q) to node {$\gamma$} (QPrime);
\end{tikzpicture}
}
\end{nscenter}


==> fig/residual/illustrate/propagate-2.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (PQ) [node distance=2cm] {
    $\suc{\Gamma} \vdash P$
  };
  \node (PPushQ) [right of=PQ, above of=PQ] {
    $\plus{\Gamma}{2} \vdash R$
  };
  \node (PushPQ) [below of=PQ, right of=PQ] {
    $\plus{\Gamma}{2} \vdash R'$
  };
  \node (PushPSucPushQ) [node distance=4cm, right of=PPushQ] {
    $\plus{\Gamma}{3} \vdash P'$
  };
  \node (SwapPSwapQ) [below of=PushPSucPushQ] {
    $\plus{\Gamma}{3} \vdash \ren{\swapR}{P'}$
  };
  \node (SucPushPPushQ) [node distance=4cm, right of=PushPQ] {
    $\plus{\Gamma}{3} \vdash P''$
  };
  \draw[->] (PQ) to node [yshift=-1ex] {$\cxtRaw{E}{\piInput{\suc{x}}}$} (PPushQ);
  \draw[->] (PQ) to node [yshift=1ex,swap] {$\cxtRaw{E'}{\piInput{\suc{u}}}$} (PushPQ);
  \draw[->] (PPushQ) to node {$\cxtRaw{(\residual{E'}{E})}{\piInput{\plus{u}{2}}}$} (PushPSucPushQ);
  \draw[->] (PushPQ) to node [swap] {$\cxtRaw{(\residual{E}{E'})}{\piInput{\plus{x}{2}}}$} (SucPushPPushQ);
  \draw[->] (PushPSucPushQ) to node {$\ren{\swapR}{}$} (SwapPSwapQ);
  \draw[->] (SwapPSwapQ) to node {$\phi$} (SucPushPPushQ);
\end{tikzpicture}
}
\end{center}


==> fig/residual/illustrate/square.tex <==
\begin{nscenter}
\scalebox{0.8}{
\begin{tikzpicture}[node distance=1.5cm, auto]
  \node (P) [node distance=2cm] {
    $P$
  };
  \node (R) [right of=P, above of=P] {
    $R$
  };
  \node (RPrime) [below of=P, right of=P] {
    $R'$
  };
  \node (PPrime) [right of=R, below of=R] {
    $Q$
  };
  \draw[->] (P) to node [yshift=-1ex] {$E$} (R);
  \draw[->] (P) to node [yshift=1ex,swap] {$E'$} (RPrime);
  \draw[->] (R) to node {$\residual{E'}{E}$} (PPrime);
  \draw[->] (RPrime) to node [swap] {$\residual{E}{E'}$} (PPrime);
\end{tikzpicture}
}
\end{nscenter}

